Generative causal explanations of black-box classifiers

We develop a method for generating causal post-hoc explanations of black-box classifiers based on a learned low-dimensional representation of the data. The explanation is causal in the sense that changing learned latent factors produces a change in the classifier output statistics. To construct these explanations, we design a learning framework that leverages a generative model and information-theoretic measures of causal influence. Our objective function encourages both the generative model to faithfully represent the data distribution and the latent factors to have a large causal influence on the classifier output. Our method learns both global and local explanations, is compatible with any classifier that admits class probabilities and a gradient, and does not require labeled attributes or knowledge of causal structure. Using carefully controlled test cases, we provide intuition that illuminates the function of our objective. We then demonstrate the practical utility of our method on image recognition tasks.

==> fig_lingauss.tex <==
\begin{tabular}{ccccc}

\begin{tikzpicture}[scale=0.25,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
    \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
    \pgfmathsetmacro{\THETAALPHA}{30} % angle of what_alpha from classifier
    \pgfmathsetmacro{\THETABETA}{135} % angle of what_beta from classifier
    \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
    \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
    \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
    \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
    \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
    \draw[->,thick] (0,0)--({2.5*cos(\THETACLASS+\THETAALPHA)},{2.5*sin(\THETACLASS+\THETAALPHA)}) node[above right, xshift=-0.3em, yshift=-0.3em]{\scalebox{1.0}{$w_\alpha$}};
    \draw[->,thick] (0,0)--({2.5*cos(\THETACLASS+\THETABETA)},{2.5*sin(\THETACLASS+\THETABETA)}) node[above left, xshift=0.3em]{\scalebox{1.0}{$w_\beta$}};
    \draw[->,thick] (0,0)--(2.5,0) node[right, xshift=-0.4em, yshift=-0.4em]{\scalebox{1.0}{$a$}};
    \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2.5 and 1.25);}
    \draw[{Latex[length=1mm,width=1mm]}-] (2.1,-2.0) -- (2.8,-3) node[below, yshift=3]{\scalebox{1.0}{$p(\Xhat \mid \alpha)$}};
\end{tikzpicture} & 

\begin{tikzpicture}[scale=0.25,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
    \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
    \pgfmathsetmacro{\THETAALPHA}{0} % angle of what_alpha from classifier
    \pgfmathsetmacro{\THETABETA}{90} % angle of what_beta from classifier
    \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
    \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
    \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
    \draw[<->,thick,color=gray!85] (-5,0)--(5,0) node[right]{};
    \draw[<->,thick,color=gray!85] (0,-5)--(0,5) node[above]{};
    %\draw[dashed,ultra thick] ({-5*cos(\THETACLASS+90)},{-5*sin(\THETACLASS+90)})--({5*cos(\THETACLASS+90)},{5*sin(\THETACLASS+90)}) node[right]{};
    %\draw[-,thick] (-4.5,4.5)--(4.5,-4.5) node[below]{$\alpha$};
    %\draw[-,thick] (-5,-5)--(5,5) node[right]{$\beta$};
    %\draw[->,thick] (0,0)--({3*cos(\THETACLASS)},{3*sin(\THETACLASS)}) node[below right, xshift=-0.3em]{\scalebox{1.0}{$a$}};
    \draw[->,thick] (0,0)--({2.5*cos(\THETACLASS+\THETAALPHA)},{2.5*sin(\THETACLASS+\THETAALPHA)}) node[below, xshift=-0.1em, yshift=-0.2em]{\scalebox{1.0}{$w_\alpha^* \propto a$}};
    \draw[->,thick] (0,0)--({2.5*cos(\THETACLASS+\THETABETA)},{2.5*sin(\THETACLASS+\THETABETA)}) node[above right, xshift=-0.2em, yshift=-0.4em]{\scalebox{1.0}{$w_\beta^*$}};
\end{tikzpicture} & \qquad &


\begin{tikzpicture}[scale=0.25,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
    \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
    \pgfmathsetmacro{\THETAALPHAONE}{30} % angle of what_alpha from classifier
    \pgfmathsetmacro{\THETAALPHATWO}{60} % angle of what_beta from classifier
    \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,0) -- (4.5,0) -- (4.5,-4.5) -- cycle;
    \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,0) -- (0,4.5) -- (4.5,4.5) -- (4.5,0) -- cycle;
    \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
    \draw[rotate=45, fill=gray, opacity=0.4] (0,0) ellipse (2.5 and 1);
    \draw[style=dotted] (0,0) ellipse (2.5 and 2.5);
    \draw[->,thick] (0,0)--({3*cos(\THETACLASS+\THETAALPHAONE)},{3*sin(\THETACLASS+\THETAALPHAONE)}) node[right, xshift=0em, yshift=0em]{\scalebox{1.0}{$w_{\alpha_1}$}};
    \draw[->,thick] (0,0)--({3*cos(\THETACLASS+\THETAALPHATWO)},{3*sin(\THETACLASS+\THETAALPHATWO)}) node[above, xshift=0.2em, yshift=-0.2em]{\scalebox{1.0}{$w_{\alpha_2}$}};
    \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
    \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
    \draw[->,thick,style=dashed] (0,0)--(3,0) node[below right, xshift=-0.3em]{\scalebox{1.0}{$a_1$}};
    \draw[->,thick,style=dashed] (0,0)--(0,3) node[left, xshift=0.5em, yshift=0.5em]{\scalebox{1.0}{$a_2$}};
    \draw[{Latex[length=1mm,width=1mm]}-] (-1.9,1.9) -- (-2.4,2.8) node[above, xshift=-0.6em, yshift=-0.2em]{\scalebox{0.8}{$p(X)$}};
    \draw[{Latex[length=1mm,width=1mm]}-] (0.8,-1.2) -- (1.5,-2.8) node[below right, xshift=-0.5em, yshift=0.5em]{\scalebox{0.8}{$p(\Xhat)$}};
    %\draw[dashed,ultra thick] (0,0)--(0,5) node[right]{};
    %\draw[dashed,ultra thick] (0,0)--(5,0) node[right]{};
    %\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2.5 and 1.25);
\end{tikzpicture} &


\begin{tikzpicture}[scale=0.25,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
    \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
    \pgfmathsetmacro{\THETAALPHAONE}{15} % angle of what_alpha from classifier
    \pgfmathsetmacro{\THETAALPHATWO}{75} % angle of what_beta from classifier
    \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,0) -- (4.5,0) -- (4.5,-4.5) -- cycle;
    \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,0) -- (0,4.5) -- (4.5,4.5) -- (4.5,0) -- cycle;
    \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
    \draw[rotate=45, fill=gray, opacity=0.4] (0,0) ellipse (2.5 and 2);
    \draw[style=dotted] (0,0) ellipse (2.5 and 2.5);
    \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
    \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
    \draw[->,thick] (0,0)--({3*cos(\THETACLASS+\THETAALPHAONE)},{3*sin(\THETACLASS+\THETAALPHAONE)}) node[above right, xshift=-0.3em, yshift=-0.5em]{\scalebox{1.0}{$w_{\alpha_1}$}};
    \draw[->,thick] (0,0)--({3*cos(\THETACLASS+\THETAALPHATWO)},{3*sin(\THETACLASS+\THETAALPHATWO)}) node[above, xshift=0.1em,yshift=-0.2em]{\scalebox{1.0}{$w_{\alpha_2}$}};
    \draw[{Latex[length=1mm,width=1mm]}-{Latex[length=1mm,width=1mm]}] ({2*cos(\THETACLASS+\THETAALPHAONE)},{2*sin(\THETACLASS+\THETAALPHAONE)}) arc (\THETAALPHAONE:\THETAALPHATWO:2);
    \draw[{Latex[length=1mm,width=1mm]}-] (-1.9,1.9) -- (-2.4,2.8) node[above, xshift=-0.2em, yshift=-0.2em]{\scalebox{0.8}{$p(X)$}};
    \draw[{Latex[length=1mm,width=1mm]}-] (1.5,-1.5) -- (2.4,-2.8) node[below right, xshift=-0.5em, yshift=0.5em]{\scalebox{0.8}{$p(\Xhat)$}};
    \draw[->,thick,style=dashed] (0,0)--(3,0) node[below right, xshift=-0.3em]{\scalebox{1.0}{}};
    \draw[->,thick,style=dashed] (0,0)--(0,3) node[left]{\scalebox{1.0}{}};
    \draw[{Latex[length=1mm,width=1mm]}-] (1.55,1.55) -- (2.6,2.6) node[above right, xshift=-0.3em, yshift=-0.3em]{\scalebox{0.7}{$\lambda\uparrow$}};
    %\draw[dashed,ultra thick] (0,0)--(0,5) node[right]{};
    %\draw[dashed,ultra thick] (0,0)--(5,0) node[right]{};
\end{tikzpicture} \\


\hspace{-0.07in}(a) & \hspace{-0.07in}(b) & \qquad & \hspace{-0.07in}(c) & \hspace{-0.07in}(d)

\end{tabular}

==> fig_lingauss_singlehyperplane.tex <==
\begin{tabular}{ccc}
    \begin{tikzpicture}[scale=0.3,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
        \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
        \pgfmathsetmacro{\THETAALPHA}{0} % angle of what_alpha from classifier
        \pgfmathsetmacro{\THETABETA}{0} % angle of what_beta from classifier
        \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
        \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
        \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
        \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
        \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
        %\draw[-,thick] (-4.5,4.5)--(4.5,-4.5) node[below]{$\alpha$};
        %\draw[-,thick] (-5,-5)--(5,5) node[right]{$\beta$};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS)},{2*sin(\THETACLASS)}) node[right]{\scalebox{1.0}{$=a$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETAALPHA)},{2*sin(\THETACLASS+\THETAALPHA)}) node[above right]{\scalebox{1.0}{$w_{\alpha}$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETABETA)},{2*sin(\THETACLASS+\THETABETA)}) node[below right]{\scalebox{1.0}{$=w_{\beta}$}};
        \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2 and 1);}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.3,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
        \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
        \pgfmathsetmacro{\THETAALPHA}{45} % angle of what_alpha from classifier
        \pgfmathsetmacro{\THETABETA}{0} % angle of what_beta from classifier
        \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
        \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
        \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
        \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
        \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS)},{2*sin(\THETACLASS)}) node[right]{\scalebox{1.0}{$a$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETAALPHA)},{2*sin(\THETACLASS+\THETAALPHA)}) node[above right]{\scalebox{1.0}{$w_{\alpha}$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETABETA)},{2*sin(\THETACLASS+\THETABETA)}) node[below right]{\scalebox{1.0}{$=w_{\beta}$}};
        \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2 and 1);}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.3,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
        \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
        \pgfmathsetmacro{\THETAALPHA}{90} % angle of what_alpha from classifier
        \pgfmathsetmacro{\THETABETA}{0} % angle of what_beta from classifier
        \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
        \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
        \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
        \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
        \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS)},{2*sin(\THETACLASS)}) node[right]{\scalebox{1.0}{$a$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETAALPHA)},{2*sin(\THETACLASS+\THETAALPHA)}) node[above right]{\scalebox{1.0}{$w_{\alpha}$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETABETA)},{2*sin(\THETACLASS+\THETABETA)}) node[below right]{\scalebox{1.0}{$=w_{\beta}$}};
        \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2 and 1);}
    \end{tikzpicture} \\
    (a) $\theta(w_{\alpha}) = 0^{\circ},~ \theta(w_{\beta}) = 0^{\circ}$ &
    (b) $\theta(w_{\alpha}) = 45^{\circ},~ \theta(w_{\beta}) = 0^{\circ}$ &
    (c) $\theta(w_{\alpha}) = 90^{\circ},~ \theta(w_{\beta}) = 0^{\circ}$
    \\~\\
    \begin{tikzpicture}[scale=0.3,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
        \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
        \pgfmathsetmacro{\THETAALPHA}{0} % angle of what_alpha from classifier
        \pgfmathsetmacro{\THETABETA}{45} % angle of what_beta from classifier
        \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
        \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
        \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
        \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
        \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS)},{2*sin(\THETACLASS)}) node[right]{\scalebox{1.0}{$a$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETAALPHA)},{2*sin(\THETACLASS+\THETAALPHA)}) node[below right]{\scalebox{1.0}{$=w_{\alpha}$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETABETA)},{2*sin(\THETACLASS+\THETABETA)}) node[above right]{\scalebox{1.0}{$w_{\beta}$}};
        \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2 and 1);}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.3,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
        \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
        \pgfmathsetmacro{\THETAALPHA}{45} % angle of what_alpha from classifier
        \pgfmathsetmacro{\THETABETA}{45} % angle of what_beta from classifier
        \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
        \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
        \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
        \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
        \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS)},{2*sin(\THETACLASS)}) node[right]{\scalebox{1.0}{$a$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETAALPHA)},{2*sin(\THETACLASS+\THETAALPHA)}) node[above]{\scalebox{1.0}{$w_\alpha=w_\beta$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETABETA)},{2*sin(\THETACLASS+\THETABETA)}) node[below right]{\scalebox{1.0}{}};
        \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2 and 1);}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.3,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
        \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
        \pgfmathsetmacro{\THETAALPHA}{90} % angle of what_alpha from classifier
        \pgfmathsetmacro{\THETABETA}{45} % angle of what_beta from classifier
        \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
        \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
        \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
        \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
        \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS)},{2*sin(\THETACLASS)}) node[right]{\scalebox{1.0}{$a$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETAALPHA)},{2*sin(\THETACLASS+\THETAALPHA)}) node[above]{\scalebox{1.0}{$w_\alpha$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETABETA)},{2*sin(\THETACLASS+\THETABETA)}) node[above right]{\scalebox{1.0}{$w_\beta$}};
        \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2 and 1);}
    \end{tikzpicture} \\
    (d) $\theta(w_\alpha) = 0^{\circ},~ \theta(w_\beta) = 45^{\circ}$ &
    (e) $\theta(w_\alpha) = 45^{\circ},~ \theta(w_\beta) = 45^{\circ}$ &
    (f) $\theta(w_\alpha) = 90^{\circ},~ \theta(w_\beta) = 45^{\circ}$
    \\~\\
    \begin{tikzpicture}[scale=0.3,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
        \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
        \pgfmathsetmacro{\THETAALPHA}{0} % angle of what_alpha from classifier
        \pgfmathsetmacro{\THETABETA}{90} % angle of what_beta from classifier
        \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
        \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
        \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
        \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
        \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS)},{2*sin(\THETACLASS)}) node[right]{\scalebox{1.0}{$a = w_\alpha$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETAALPHA)},{2*sin(\THETACLASS+\THETAALPHA)}) node[below right]{\scalebox{1.0}{}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETABETA)},{2*sin(\THETACLASS+\THETABETA)}) node[above]{\scalebox{1.0}{$w_\beta$}};
        \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2 and 1);}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.3,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
        \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
        \pgfmathsetmacro{\THETAALPHA}{45} % angle of what_alpha from classifier
        \pgfmathsetmacro{\THETABETA}{90} % angle of what_beta from classifier
        \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
        \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
        \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
        \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
        \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS)},{2*sin(\THETACLASS)}) node[below right]{\scalebox{1.0}{$a$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETAALPHA)},{2*sin(\THETACLASS+\THETAALPHA)}) node[above right]{\scalebox{1.0}{$w_\alpha$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETABETA)},{2*sin(\THETACLASS+\THETABETA)}) node[above]{\scalebox{1.0}{$w_\beta$}};
        \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2 and 1);}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.3,shading angle from/.style args={line from #1 to #2}{insert path={let \p1=($#2-#1$),\n1={atan2(\y1,\x1)} in},shading angle=\n1}]
        \pgfmathsetmacro{\THETACLASS}{0} % angle of classifier normal from ([1;0])
        \pgfmathsetmacro{\THETAALPHA}{90} % angle of what_alpha from classifier
        \pgfmathsetmacro{\THETABETA}{90} % angle of what_beta from classifier
        \fill[draw=none, fill=brightnavyblue, opacity=0.4] (-4.5,-4.5) -- (-4.5,4.5) -- (0,4.5) -- (0,-4.5) -- cycle;
        \fill[draw=none, fill=goldenpoppy, opacity=0.4] (0,4.5) -- (4.5,4.5) -- (4.5,-4.5) -- (0,-4.5) -- cycle;
        \draw[help lines, color=gray!30] (-4.9,-4.9) grid (4.9,4.9);
        \draw[<->,thick,color=gray!65] (-5,0)--(5,0) node[right]{};
        \draw[<->,thick,color=gray!65] (0,-5)--(0,5) node[above]{};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS)},{2*sin(\THETACLASS)}) node[below right]{\scalebox{1.0}{$a$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETAALPHA)},{2*sin(\THETACLASS+\THETAALPHA)}) node[above]{\scalebox{1.0}{$w_{\alpha} = w_{\beta}$}};
        \draw[->,thick] (0,0)--({2*cos(\THETACLASS+\THETABETA)},{2*sin(\THETACLASS+\THETABETA)}) node[above]{\scalebox{1.0}{}};
        \foreach \x in {-3,-1.5,0,1.5,3}
        {\draw[color=gray, rotate around={\THETACLASS+\THETABETA:({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)})}] ({\x*cos(\THETACLASS+\THETAALPHA)},{\x*sin(\THETACLASS+\THETAALPHA)}) ellipse (2 and 1);}
    \end{tikzpicture} \\
    (g) $\theta(w_{\alpha}) = 0^{\circ},~ \theta(w_{\beta}) = 90^{\circ}$ &
    (h) $\theta(w_{\alpha}) = 45^{\circ},~ \theta(w_{\beta}) = 90^{\circ}$ &
    (i) $\theta(w_{\alpha}) = 90^{\circ},~ \theta(w_{\beta}) = 90^{\circ}$
\end{tabular}
